Radiative Corrections in Bound States: Recent Results

Two recent studies of radiative corrections to bound state properties are discussed. The change of the decay rate of a muon bound to a light nucleus has been calculated for several light nuclei $4\leq Z \leq 9$ with high precision, resolving a long-standing discrepancy between analytical and numerical results for oxygen ($Z=8$). The decay of parapositronium into three photons has been calculated including effects of the $Z$ boson. The resulting rate is many orders of magnitude smaller than previously estimated.

==> graph.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6220.00,3680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(738,511){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(738,938){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(738,1365){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \csname LTb\endcsname%%
      \put(738,1792){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \csname LTb\endcsname%%
      \put(738,2219){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \csname LTb\endcsname%%
      \put(738,2646){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%%
      \put(738,3073){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \csname LTb\endcsname%%
      \put(738,3500){\makebox(0,0)[r]{\strut{}$0.007$}}%
      \csname LTb\endcsname%%
      \put(1016,351){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1962,351){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2907,351){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3852,351){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(4798,351){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5743,351){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1731,3190){\makebox(0,0)[l]{\strut{}$1 - f(x_e)\bigl(1-(\alpha Z)^2/2\bigr)$}}%
      \csname LTb\endcsname%%
      \put(1731,2870){\makebox(0,0)[l]{\strut{}Present work}}%
      \csname LTb\endcsname%%
      \put(1731,2551){\makebox(0,0)[l]{\strut{}Ref.~\cite{Watanabe:1993emp}}}%
      \csname LTb\endcsname%%
      \put(13,2005){\rotatebox{-270.00}{\makebox(0,0){\strut{}$1 - \Gamma(Z)/\Gamma_0$}}}%
      \csname LTb\endcsname%%
      \put(3380,111){\makebox(0,0){\strut{}Atomic number $Z$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.00bp},height={184.00bp}]{graphPDF}}%
    \gplfronttext
  \end{picture}%
\endgroup

